The role of estrogen receptor alpha on calcium transport during smooth muscle contractions

Reproductive hormones regulate a wide range of physiological processes throughout the human lifespan. Estrogen, in particular, varies substantially across the menstrual cycle and is widely used in contraceptives and hormone replacement therapies. Despite its physiological importance, few experimental studies and even fewer mathematical models explicitly investigate how estrogen regulates smooth muscle function. As smooth muscle lines our blood vessels, airways, uterus, and several other organs, understanding how estrogen impacts smooth muscle is important to improving the understanding of sex differences in lifelong health. Here we extend an established mathematical model of smooth muscle cell calcium signalling to incorporate estrogen-dependent modulation of intracellular calcium transport pathways. Numerical simulations, global sensitivity analysis, and numerical bifurcation analysis are then used to quantify the influence of estrogen on intracellular calcium dynamics and the resulting steady-state and oscillatory behaviours. Our results demonstrate that physiologically relevant changes in estrogen shift intracellular calcium concentrations while leaving the underlying bifurcation structure and qualitative dynamics largely unchanged, suggesting that estrogen acts primarily as a quantitative modulator of smooth muscle calcium signalling. This work also serves to establish a foundation for future mechanistic models of hormone-dependent cell physiology.

==> TikzFigure.tex <==
\begin{tikzpicture}[
    font=\small,
    flux/.style={-{Triangle[length=2.4mm,width=2mm]}, line width=1pt},
    estr/.style={-{Triangle[length=2.4mm,width=2mm]},
                 line width=1pt, red!65!black},
    % estrogen modulation of a flux
    dashmodarr/.style={dashed, -{Triangle[length=2mm,width=1.6mm]},
                       line width=0.8pt, red!60!black},      % activation ->
    dashinhib/.style={dashed, -{Bar[width=4mm]},
                      line width=0.9pt, red!60!black},        % inhibition -|
    gate/.style={draw=black, fill=white, line width=0.7pt,
                 minimum width=3mm, minimum height=7.5mm, inner sep=0pt},
    lbl/.style={inner sep=1.5pt},
  ]

  %=================== compartments ===================
  % cell / cytosol  (smaller body)
  \draw[rounded corners=13pt, line width=1.1pt, fill=blue!4]
        (-4.2,-2.4) rectangle (4.2,2.4);
  % \node[lbl] at (-1.4,1.2) {$c_{\mathrm{in}}$};
\node[lbl, font=\fontsize{12}{14}\selectfont] at (-1.4,1.2) {$c_{\mathrm{in}}$};
  % sarcoplasmic reticulum
  \draw[line width=1.1pt, fill=orange!12]
        (1.3,-0.95) ellipse [x radius=1.9, y radius=1.05];
  \node[lbl, font=\fontsize{12}{14}\selectfont] at (1.3,-0.95) {$c_{\mathrm{SR}}$};


  %=========== plasma-membrane fluxes (top edge, y = 2.4) ===========
  % Ca influx into the cytosol
  \node[gate] (gin) at (-2.0,2.4) {};
  \draw[flux] (-2.0,3.0) -- (-2.0,1.70);
  \node[lbl] at (-2.7,2.1) {$J_{\mathrm{in}}$};
  % PMCA extrusion out of the cell
  \node[gate] (gpm) at (1.2,2.4) {};
  \draw[flux] (1.2,1.8) -- (1.2,3.1);
  \node[lbl] at (2,2.1) {$J_{\mathrm{PMCA}}$};

  %=========== SR-membrane fluxes (top of the SR) ===========
  % SERCA: uptake, cytosol -> SR (arrow points down/in)
  \node[gate] (gse) at (-0.15,-0.3) {};
  \draw[flux] (-0.15,0.3) -- (-0.15,-1.03);
  \node[lbl] at (-0.9,0.3) {$J_{\mathrm{SERCA}}$};
  % leak: SR -> cytosol
  \node[gate] (gle) at (0.85,0.0) {};
  \draw[flux] (0.85,-0.5) -- (0.85,0.75);
  \node[lbl] at (0.43,0.9) {$J_{\mathrm{leak}}$};
  % IP3R: SR -> cytosol
  \node[gate] (gip) at (1.6,0.0) {};
  \draw[flux] (1.6,-0.5) -- (1.6,0.75);
  \node[lbl] at (1.65,1.05) {$J_{\mathrm{IP3R}}$};
  % RyR: SR -> cytosol
  \node[gate] (gry) at (2.45,-0.25) {};
  \draw[flux] (2.45,-0.75) -- (2.45,0.5);
  \node[lbl] at (2.75,0.7) {$J_{\mathrm{RyR}}$};

  %=========== estrogen pathway (left membrane) ===========
  \node[draw, circle, line width=1pt, minimum size=9mm, fill=red!12] (E)
        at (-5.7,-0.3) {$E$};
  % ER-alpha receptor: two units straddling the left membrane
  \node[gate, minimum width=7mm, minimum height=4mm] (er1) at (-4.2, 0.05) {};
  \node[gate, minimum width=7mm, minimum height=4mm] (er2) at (-4.2,-0.65) {};
  \node[lbl] (era) at (-3.3,-0.3) {$ER\alpha$};
  \draw[estr] (E.east) -- (-4.55,-0.3);

  % estrogen modulation of the fluxes:
  % ER-alpha --| J_in    (inhibitory: estrogen lowers e_eff, reducing influx)
  \draw[dashinhib] (-3.3,-0.1) to[out=80,in=250] (-2.0,1.65);
  % ER-alpha --> J_SERCA (activation: estrogen raises SERCA uptake)
  \draw[dashmodarr] (-2.85,-0.3) to[out=0,in=205] (-0.35,-0.3);
% \end{tikzpicture}\captionof{figure}{Diagram of the model with all calcium fluxes labelled.}
  % \node[lbl, font=\fontsize{8}{14}\selectfont] at (1.3,-2) {\makecell{sarcoplasmic \\ reticulum }};
  \node[lbl, align=center, font=\fontsize{8}{0}\selectfont] at (1.3,-1.65) {Sarcoplasmic\\reticulum};
    \node[lbl, align=center, font=\fontsize{8}{0}\selectfont] at (0,-2.21) {Cytosol};
\end{tikzpicture}
